Verified computations for closed hyperbolic 3-manifolds

Extending methods first used by Casson, we show how to verify a hyperbolic structure on a finite triangulation of a closed 3-manifold using interval arithmetic methods. A key ingredient is a new theoretical result (akin to a theorem by Neumann-Zagier and Moser for ideal triangulations upon which HIKMOT is based) showing that there is a redundancy among the edge equations if the edges avoid "gimbal lock". We successfully test the algorithm on known examples such as the orientable closed manifolds in the Hodgson-Weeks census and the bundle census by Bell. We also tackle a previously unsolved problem and determine all knots and links with up to 14 crossings that have a hyperbolic branched double cover.

==> figures_gen/anglesInTet.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(179.01929,147.44289)
 \put(0,0){\includegraphics{figures_gen/anglesInTet_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(34.332917,30.710579){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\eta_{0,12}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(73.8678,53.036179){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\theta_{13}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(14.798034,84.198969){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$l_{01}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/doublyTruncatedCocycle.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(231.02043,183.89163)
 \put(0,0){\includegraphics{figures_gen/doublyTruncatedCocycle_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(88.33367,179.337569){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\beta^{132}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(142.93021,93.552469){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\alpha^{123}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(38.250965,156.123629){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\gamma^{123}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/doublyTruncatedCocycle_Prism.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(69.039253,183.89163)
 \put(0,0){\includegraphics{figures_gen/doublyTruncatedCocycle_Prism_included}}
 \end{picture}
\endgroup


==> figures_gen/geodesicTrajectory.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(481.917925926,135.384351672)
 \put(0,0){\includegraphics{figures_gen/geodesicTrajectory_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(363.998918,90.8438821317){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{318.389136pt}
\textcolor{inkcol1}{\LARGE{action by $\rho(e^\sim_i)$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(261.641978,140.088202132){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{318.389136pt}
\textcolor{inkcol1}{\LARGE{$d(p)$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(342.446788,22.9398021317){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{318.389136pt}
\textcolor{inkcol1}{\LARGE{$\rho(e^\sim_i)d(p)$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(38.144725,22.9398021317){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{318.389136pt}
\textcolor{inkcol1}{\LARGE{$\rho(e^\sim_i)^{-1}d(p)$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(241.735558,40.7561821317){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{318.389136pt}
\textcolor{inkcol1}{\LARGE{$\overline{a}_i$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(271.524868,107.784292132){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{318.389136pt}
\textcolor{inkcol1}{\LARGE{$\overrightarrow{a}_i^1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(191.583003,108.155532132){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{318.389136pt}
\textcolor{inkcol1}{\LARGE{$\overrightarrow{a}_i^0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(9.740918,59.8911221317){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{318.389136pt}
\textcolor{inkcol1}{\LARGE{$g_i$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/gimbalLoop.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(864.069244299,877.776075153)
 \put(0,0){\includegraphics{figures_gen/gimbalLoop_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(467.97351,437.371384153){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{653.217728pt}
%\textcolor{inkcol1}{\Huge{\scalebox{2.8}{$\myPath$}}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/gimbalLoopAlgorithm.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(3671.19718515,877.776075153)
 \put(0,0){\includegraphics{figures_gen/gimbalLoopAlgorithm_included}}
 \end{picture}
\endgroup


==> figures_gen/gimbalLoopExtended.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(864.069244299,877.776075153)
 \put(0,0){\includegraphics{figures_gen/gimbalLoopExtended_included}}
 \end{picture}
\endgroup


==> figures_gen/gimbalLoopSkeleton.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(864.069244299,877.776075153)
 \put(0,0){\includegraphics{figures_gen/gimbalLoopSkeleton_included}}
 \end{picture}
\endgroup


==> figures_gen/gimbalLoopTriangulation.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(542.121285834,261.419153539)
 \put(0,0){\includegraphics{figures_gen/gimbalLoopTriangulation_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(242.20801,137.349136539){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$e^\sim_j$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(100.427717,93.0427865386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\gamma^{012}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(49.475426,123.318796539){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\beta^{013}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(148.42625,87.1352765386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\beta^{021}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(130.70371,38.3982985386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\gamma^{023}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(31.752882,68.6742995386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\gamma^{031}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(245.9002,93.7812165386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\alpha^{012}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(414.26431,90.0890265386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\gamma^{103}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(355.18919,79.7508925386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\beta^{102}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(371.43485,25.1063905386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\gamma^{120}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(440.84812,22.8910865386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\beta^{123}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(473.33944,62.7667815386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\gamma^{132}_{\Delta_i}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(513.21514,174.271076539){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\gamma^{302}_{\Delta_{i'}}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(453.40158,192.732066539){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\beta^{301}_{\Delta_{i'}}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(454.96789,137.425266539){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\gamma^{310}_{\Delta_{i'}}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(481.70397,122.235906539){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{223.894728pt}
\textcolor{inkcol1}{\large{$\gamma^{321}_{\Delta_{i'}}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/tetInStandardPosition.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(520.52539,267.66199)
 \put(0,0){\includegraphics{figures_gen/tetInStandardPosition_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(46.257531,223.429199){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\mathbb{H}^2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(2.7507959,79.302489){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\mathbb{H}^3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(142.44669,154.428159){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\gamma_{012}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(367.46449,147.073319){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\gamma_{013}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(225.11595,268.742499){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{action by $\gamma_{012}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(223.60464,238.680859){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{action by $\gamma_{013}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(11.558057,252.880229){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{156.762136pt}
\textcolor{inkcol1}{\normalsize{$\Delta$ in (0,1,2,3)-standard position}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(326.69842,251.594099){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{169.451928pt}
\textcolor{inkcol1}{\normalsize{$\Delta$ in (0,1,3,2)-standard position}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup

